Beyond a Single Human Demonstration: Learning from Scored Trajectory Alternatives for End-to-End Driving

Human driving logs record only one trajectory per scene, leaving other feasible driving choices without explicit trajectory targets or quality labels. This limits supervision for end-to-end planners that generate and refine multiple candidate trajectories. Meanwhile, conditioning refinement on a large vision-language model adds substantial online inference cost. We propose DriveSTA, which extends autoregressive proposal generation and proposal-conditioned residual flow refinement with scored trajectory alternatives. For each training scene, we generate alternatives offline through smooth deformations of the recorded trajectory and evaluate their simulated execution against logged traffic. Diverse, high-quality alternatives supervise distinct proposals and define residual targets for quality-guided denoising, while candidates spanning the full score range train a scorer to assess driving quality. A shared joint-embedding predictive architecture (JEPA), adapted through masked video-feature prediction, encodes observed frames once and provides temporal context for both refinement and scoring. On NAVSIM v1 Navtest, DriveSTA ranks first among the compared planners trained on NAVSIM data alone. With expanded training data, DriveSTA-Scale achieves state-of-the-art results among the compared methods on Navtest and closed-loop HUGSIM, while reducing mean planner forward-pass latency by 73% relative to ChainFlow-VLA in matched evaluations.

==> sections/00_arxiv_frontmatter.tex <==
% Dedicated arXiv front matter; the shared CVPR title/teaser layout is unchanged.
\begingroup
\setlength{\parindent}{0pt}
\setlength{\parskip}{0pt}
\colorlet{ArxivCard}{ArxivHeaderPurple!8!white}
\definecolor{ArxivLink}{HTML}{365C70}
\hypersetup{urlcolor=ArxivLink}
\input{sections/00_arxiv_icons}
% Keep the summary card in the same position under the running header.
\vspace*{-2.5pt}
\noindent
\begin{tikzpicture}
  \node[fill=ArxivCard,draw=none,rounded corners=9pt,
        inner xsep=14pt,inner ysep=12pt,outer sep=0pt] {%
    \begin{minipage}{\dimexpr\textwidth-28pt\relax}
      \begin{center}
        {\fontsize{15.5}{18.5}\selectfont\bfseries
        \arxivdisplaytitle\par}
        \vspace{8pt}
        {\fontsize{10.3}{12.5}\selectfont
          \arxivauthors\par}
        \vspace{3pt}
        {\fontsize{9.5}{11.5}\selectfont
          \arxivaffiliations\par}
      \end{center}
      \vspace{1pt}
      {\fontsize{10}{12}\selectfont\normalfont
        \textbf{Abstract.}\enspace
        \input{sections/00_abstract}
      }
      \vspace{8pt}
      {\fontsize{9.3}{11.5}\selectfont\urlstyle{same}
        \begin{tabular}{@{}c@{\hspace{0.55em}}l@{\hspace{0.7em}}l@{}}
          \arxivmailicon & \textbf{Email:} & \href{mailto:yoloredal@gmail.com}{yoloredal@gmail.com}\\
          \arxivcodeicon & \textbf{Code:} & \url{https://github.com/Rtwotwo/DriveSTA}\\
          \arxivprojecticon & \textbf{Project:} & \url{https://rtwotwo.github.io/DriveSTA}\\
          \arxivhficon & \textbf{Hugging Face:} & \url{https://huggingface.co/Rtwotwo/DriveSTA}
        \end{tabular}\par
      }
      \vspace{4pt}
      {\fontsize{8.7}{10.5}\selectfont \arxivcorrespondence\par}
    \end{minipage}%
  };
\end{tikzpicture}\par
\vspace{10pt}
% The source PDF includes narrow white side margins. Trim only that whitespace
% so the teaser's visible border aligns with the card without distorting it.
\begingroup
\setkeys{Gin}{trim={6bp 0bp 6.5bp 0bp},clip}
\input{sections/00_teaser}
\endgroup
\endgroup

